Direct3{\gamma}: A Pipeline for Direct Three-gamma PET Image Reconstruction

This paper presents a novel image reconstruction pipeline for three-gamma (3-{\gamma}) positron emission tomography (PET) aimed at improving spatial resolution and reducing noise in nuclear medicine; the proposed Direct3{\gamma} pipeline addresses the inherent challenges in 3-{\gamma} PET systems, such as detector imperfections and uncertainty in photon interaction points, with a key feature being its ability to determine the order of interactions through a model trained on Monte Carlo (MC) simulations using the Geant4 Application for Tomography Emission (GATE) toolkit, thus providing the necessary information to construct Compton cones which intersect with the line of response (LOR) to estimate the emission point; the pipeline processes 3-{\gamma} PET raw data, reconstructs histoimages by propagating energy and spatial uncertainties along the LOR, and applies a 3-D convolutional neural network (CNN) to refine these intermediate images into high-quality reconstructions, further enhancing image quality through supervised learning and adversarial losses that preserve fine structural details; experimental results show that Direct3{\gamma} consistently outperforms conventional 200-ps time-of-flight (TOF) PET in terms of structural similarity index measure (SSIM) and peak signal-to-noise ratio (PSNR).

==> tikz/fcnn.tex <==

	
\begin{tikzpicture}[scale=0.6, transform shape]
	\small
	\newlength{\dimneuron}
	\setlength{\dimneuron}{10pt}
	
	
	
	\newlength{\shiftneuron}
	\setlength{\shiftneuron}{5pt}
	
	\newlength{\spaceneuron}
	\setlength{\spaceneuron}{25pt}
	
	\newlength{\dimdot}
	\setlength{\dimdot}{2pt}
	
	
	
	
	\newlength{\spacelabelin}
	\setlength{\spacelabelin}{38pt}
	
	\newlength{\spacelabelout}
	\setlength{\spacelabelout}{32pt}
	
	
	\newlength{\spacelayer}
	\setlength{\spacelayer}{60pt}
	
	\newlength{\connector}
	\setlength{\connector}{0.2pt}
	
	%% layer 1
	
	\node(x1) at (0,0) [circle,inner sep=0pt,minimum size=\dimneuron,draw,thick,c2,fill=c22] {} ;
	\node(x2) at ([yshift=-\spaceneuron]x1) [circle,inner sep=0pt,minimum size=\dimneuron,draw,thick,c2,fill=c22] {} ;
	\node(x3) at ([yshift=-\spaceneuron]x2) [circle,inner sep=0pt,minimum size=\dimneuron,draw,thick,c2,fill=c22] {} ;
	
	
	
	
	
	
	\node(dot1) at ([yshift=-\spaceneuron]x3) [circle,inner sep=0pt,minimum size=\dimdot,draw,fill] {} ;
	\node(dot2) at ([yshift=-\spaceneuron/2]dot1) [circle,inner sep=0pt,minimum size=\dimdot,draw,fill] {} ;
	\node(dot3) at ([yshift=-\spaceneuron/2]dot2) [circle,inner sep=0pt,minimum size=\dimdot,draw,fill] {} ;
	
	\node(xN) at ([yshift=-\spaceneuron]dot3) [circle,inner sep=0pt,minimum size=\dimneuron,draw,thick,c2,fill=c22] {} ;
	
	\node(labelx1) at ([xshift=-\spacelabelin]x1) [] {$x_1,y_1,z_1,E_1$} ;
	\node(labelx2) at ([xshift=-\spacelabelin]x2) [] {$x_2,y_2,z_2,E_2$} ;
	\node(labelx3) at ([xshift=-\spacelabelin]x3) [] {$x_3,y_3,z_3,E_3$} ;
	\node(labelN) at ([xshift=-\spacelabelin]xN) [] {$x_N,y_N,z_N,E_N$} ;
	
	%% layer 2
	
	\node(y1) at ([xshift=\spacelayer,yshift=-\spaceneuron/2]x1) [circle,inner sep=0pt,minimum size=\dimneuron,draw,thick,c1,fill=c11] {} ;
	\node(y2) at ([yshift=-\spaceneuron]y1) [circle,inner sep=0pt,minimum size=\dimneuron,draw,thick,c1,fill=c11] {} ;
	\node(y3) at ([yshift=-\spaceneuron]y2) [circle,inner sep=0pt,minimum size=\dimneuron,draw,thick,c1,fill=c11] {} ;
	\node(y4) at ([yshift=-\spaceneuron]y3) [circle,inner sep=0pt,minimum size=\dimneuron,draw,thick,c1,fill=c11] {} ;
	\node(y5) at ([yshift=-\spaceneuron]y4) [circle,inner sep=0pt,minimum size=\dimneuron,draw,thick,c1,fill=c11] {} ;
	
	%% layer 3
	
	\node(z1) at ([xshift=\spacelayer]y1) [circle,inner sep=0pt,minimum size=\dimneuron,draw,thick,c1,fill=c11] {} ;
	\node(z2) at ([yshift=-\spaceneuron]z1) [circle,inner sep=0pt,minimum size=\dimneuron,draw,thick,c1,fill=c11] {} ;
	\node(z3) at ([yshift=-\spaceneuron]z2) [circle,inner sep=0pt,minimum size=\dimneuron,draw,thick,c1,fill=c11] {} ;
	\node(z4) at ([yshift=-\spaceneuron]z3) [circle,inner sep=0pt,minimum size=\dimneuron,draw,thick,c1,fill=c11] {} ;
	\node(z5) at ([yshift=-\spaceneuron]z4) [circle,inner sep=0pt,minimum size=\dimneuron,draw,thick,c1,fill=c11] {} ;
	
	%% layer 4
	
	\node(t1) at ([xshift=\spacelayer]z1) [circle,inner sep=0pt,minimum size=\dimneuron,draw,thick,c1,fill=c11] {} ;
	\node(t2) at ([yshift=-\spaceneuron]t1) [circle,inner sep=0pt,minimum size=\dimneuron,draw,thick,c1,fill=c11] {} ;
	\node(t3) at ([yshift=-\spaceneuron]t2) [circle,inner sep=0pt,minimum size=\dimneuron,draw,thick,c1,fill=c11] {} ;
	\node(t4) at ([yshift=-\spaceneuron]t3) [circle,inner sep=0pt,minimum size=\dimneuron,draw,thick,c1,fill=c11] {} ;
	\node(t5) at ([yshift=-\spaceneuron]t4) [circle,inner sep=0pt,minimum size=\dimneuron,draw,thick,c1,fill=c11] {} ;
	
	%% layer 5
	
	\node(o1) at ([xshift=\spacelayer,yshift=\spaceneuron/2]t1) [circle,inner sep=0pt,minimum size=\dimneuron,draw,thick,c3,fill = c33] {} ;
	\node(o2) at ([yshift=-\spaceneuron]o1) [circle,inner sep=0pt,minimum size=\dimneuron,draw,thick,c3,fill = c33] {} ;
	\node(o3) at ([yshift=-\spaceneuron]o2) [circle,inner sep=0pt,minimum size=\dimneuron,draw,thick,c3,fill = c33] {} ;
	
	\node(dot1) at ([yshift=-\spaceneuron]o3) [circle,inner sep=0pt,minimum size=\dimdot,draw,fill] {} ;
	\node(dot2) at ([yshift=-\spaceneuron/2]dot1) [circle,inner sep=0pt,minimum size=\dimdot,draw,fill] {} ;
	\node(dot3) at ([yshift=-\spaceneuron/2]dot2) [circle,inner sep=0pt,minimum size=\dimdot,draw,fill] {} ;
	
	\node(oN) at ([yshift=-\spaceneuron]dot3) [circle,inner sep=0pt,minimum size=\dimneuron,draw,thick,c3,fill = c33] {} ;
	
	\node(labelo1) at ([xshift=\spacelabelout]o1) [] {Sequence 1} ;
	\node(labelo2) at ([xshift=\spacelabelout]o2) [] {Sequence 2} ;
	\node(labelo3) at ([xshift=\spacelabelout]o3) [] {Sequence 3} ;
	\node(labeloN) at ([xshift=\spacelabelout]oN) [] {Sequence $N!$} ;
	
	%% connectors 1
	
	\draw[->,line width=\connector]   (x1)--(y1) ;
	\draw[->,line width=\connector]   (x1)--(y2) ;
	\draw[->,line width=\connector]   (x1)--(y3) ;
	\draw[->,line width=\connector]   (x1)--(y4) ;
	\draw[->,line width=\connector]   (x1)--(y5) ;
	
	\draw[->,line width=\connector]   (x2)--(y1);
	\draw[->,line width=\connector]   (x2)--(y2);
	\draw[->,line width=\connector]   (x2)--(y3);
	\draw[->,line width=\connector]   (x2)--(y4);
	\draw[->,line width=\connector]   (x2)--(y5) ;
	
	\draw[->,line width=\connector]   (x3)--(y1) ;
	\draw[->,line width=\connector]   (x3)--(y2) ;
	\draw[->,line width=\connector]   (x3)--(y3) ;
	\draw[->,line width=\connector]   (x3)--(y4) ;
	\draw[->,line width=\connector]   (x3)--(y5) ;
	
	\draw[->,line width=\connector]   (xN)--(y1) ;
	\draw[->,line width=\connector]   (xN)--(y2) ;
	\draw[->,line width=\connector]   (xN)--(y3) ;
	\draw[->,line width=\connector]   (xN)--(y4) ;
	\draw[->,line width=\connector]   (xN)--(y5) ;
	
	%% connectors 2
	
	\draw[->,line width=\connector]   (y1)--(z1) ;
	\draw[->,line width=\connector]   (y1)--(z2) ;
	\draw[->,line width=\connector]   (y1)--(z3) ;
	\draw[->,line width=\connector]   (y1)--(z4) ;
	\draw[->,line width=\connector]   (y1)--(z5) ;
	
	\draw[->,line width=\connector]   (y2)--(z1) ;
	\draw[->,line width=\connector]   (y2)--(z2) ;
	\draw[->,line width=\connector]   (y2)--(z3) ;
	\draw[->,line width=\connector]   (y2)--(z4) ;
	\draw[->,line width=\connector]   (y2)--(z5) ;
	
	\draw[->,line width=\connector]   (y3)--(z1) ;
	\draw[->,line width=\connector]   (y3)--(z2) ;
	\draw[->,line width=\connector]   (y3)--(z3) ;
	\draw[->,line width=\connector]   (y3)--(z4) ;
	\draw[->,line width=\connector]   (y3)--(z5) ;
	
	\draw[->,line width=\connector]   (y4)--(z1) ;
	\draw[->,line width=\connector]   (y4)--(z2) ;
	\draw[->,line width=\connector]   (y4)--(z3) ;
	\draw[->,line width=\connector]   (y4)--(z4) ;
	\draw[->,line width=\connector]   (y4)--(z5) ;
	
	\draw[->,line width=\connector]   (y5)--(z1) ;
	\draw[->,line width=\connector]   (y5)--(z2) ;
	\draw[->,line width=\connector]   (y5)--(z3) ;
	\draw[->,line width=\connector]   (y5)--(z4) ;
	\draw[->,line width=\connector]   (y5)--(z5) ;
	
	%% connectors 3
	
	\draw[->,line width=\connector]   (z1)--(t1) ;
	\draw[->,line width=\connector]   (z1)--(t2) ;
	\draw[->,line width=\connector]   (z1)--(t3) ;
	\draw[->,line width=\connector]   (z1)--(t4) ;
	\draw[->,line width=\connector]   (z1)--(t5) ;
	
	\draw[->,line width=\connector]   (z2)--(t1) ;
	\draw[->,line width=\connector]   (z2)--(t2) ;
	\draw[->,line width=\connector]   (z2)--(t3) ;
	\draw[->,line width=\connector]   (z2)--(t4) ;
	\draw[->,line width=\connector]   (z2)--(t5) ;
	
	\draw[->,line width=\connector]   (z3)--(t1) ;
	\draw[->,line width=\connector]   (z3)--(t2) ;
	\draw[->,line width=\connector]   (z3)--(t3) ;
	\draw[->,line width=\connector]   (z3)--(t4) ;
	\draw[->,line width=\connector]   (z3)--(t5) ;
	
	\draw[->,line width=\connector]   (z4)--(t1) ;
	\draw[->,line width=\connector]   (z4)--(t2) ;
	\draw[->,line width=\connector]   (z4)--(t3) ;
	\draw[->,line width=\connector]   (z4)--(t4) ;
	\draw[->,line width=\connector]   (z4)--(t5) ;
	
	\draw[->,line width=\connector]   (z5)--(t1) ;
	\draw[->,line width=\connector]   (z5)--(t2) ;
	\draw[->,line width=\connector]   (z5)--(t3) ;
	\draw[->,line width=\connector]   (z5)--(t4) ;
	\draw[->,line width=\connector]   (z5)--(t5) ;
	
	%% connectors 4
	
	\draw[->,line width=\connector]   (t1)--(o1) ;
	\draw[->,line width=\connector]   (t1)--(o2) ;
	\draw[->,line width=\connector]   (t1)--(o3) ;
	\draw[->,line width=\connector]   (t1)--(oN) ;
	
	
	\draw[->,line width=\connector]   (t2)--(o1) ;
	\draw[->,line width=\connector]   (t2)--(o2) ;
	\draw[->,line width=\connector]   (t2)--(o3) ;
	\draw[->,line width=\connector]   (t2)--(oN) ;
	
	
	\draw[->,line width=\connector]   (t3)--(o1) ;
	\draw[->,line width=\connector]   (t3)--(o2) ;
	\draw[->,line width=\connector]   (t3)--(o3) ;
	\draw[->,line width=\connector]   (t3)--(oN) ;
	
	
	\draw[->,line width=\connector]   (t4)--(o1) ;
	\draw[->,line width=\connector]   (t4)--(o2) ;
	\draw[->,line width=\connector]   (t4)--(o3) ;
	\draw[->,line width=\connector]   (t4)--(oN) ;
	
	
	\draw[->,line width=\connector]   (t5)--(o1) ;
	\draw[->,line width=\connector]   (t5)--(o2) ;
	\draw[->,line width=\connector]   (t5)--(o3) ;
	\draw[->,line width=\connector]   (t5)--(oN) ;
	
	
	
\end{tikzpicture}
	


==> tikz/gt_graph.tex <==

\begin{tikzpicture}[scale=0.8, transform shape]
	\scriptsize
	\setlength{\dimtriangle}{35pt}
	
	\setlength{\dimnode}{17pt}
	
	\node(o1) at (90:\dimtriangle) [circle,inner sep=0pt,minimum size=\dimnode,draw=c1,fill=c11] {$\boldo_1$} ; 
	\node(o2) at (210:\dimtriangle) [circle,inner sep=0pt,minimum size=\dimnode,draw=c2,fill=c22] {$\boldo_2$} ; 
	\node(o3) at (-30:\dimtriangle) [circle,inner sep=0pt,minimum size=\dimnode,draw=c3,fill=c33] {$\boldo_3$} ; 
	
	
	\draw  [->,>=latex, line width=0.5pt,draw]  (o3) to node [below,midway] {$\bolde_6$} (o2) ;
	\draw  [->,>=latex, line width=0.5pt,draw]  (o1) to node [below,midway,sloped] {$\bolde_3$} (o3) ;
	
	
\end{tikzpicture}	

==> tikz/possibilities.tex <==




\begin{tikzpicture}[scale=0.8, transform shape]
	\scriptsize
	\newlength{\dimtriangle}
	\setlength{\dimtriangle}{35pt}
	\newlength{\dimnode}
	\setlength{\dimnode}{17pt}
	
	\node(o1) at (90:\dimtriangle) [circle,inner sep=0pt,minimum size=\dimnode,draw=c1,fill=c11] {$\boldo_1$} ; 
	\node(o2) at (210:\dimtriangle) [circle,inner sep=0pt,minimum size=\dimnode,draw=c2,fill=c22] {$\boldo_2$} ; 
	\node(o3) at (-30:\dimtriangle) [circle,inner sep=0pt,minimum size=\dimnode,draw=c3,fill=c33] {$\boldo_3$} ; 
	
	\draw  [->,>=latex, line width=0.5pt,draw,dashed]  (o2.10) to node [above,midway] {$\bolde_5$} (o3.170) ;
	\draw  [->,>=latex, line width=0.5pt,draw,dashed]  (o3.190) to node [below,midway] {$\bolde_6$} (o2.-10) ;
	
	\draw  [->,>=latex, line width=0.5pt,draw,dashed]  (o1.230) to node [above,midway,sloped] {$\bolde_1$} (o2.70) ;
	\draw  [->,>=latex, line width=0.5pt,draw,dashed]  (o2.50) to node [below,midway,sloped] {$\bolde_2$} (o1.250) ;
	
	\draw  [->,>=latex, line width=0.5pt,draw,dashed]  (o1.-70) to node [below,midway,sloped] {$\bolde_3$} (o3.130) ;
	\draw  [->,>=latex, line width=0.5pt,draw,dashed]  (o3.110) to node [above,midway,sloped] {$\bolde_4$} (o1.-50) ;
	
\end{tikzpicture}	
